Separating the edges of a graph by a linear number of paths

Recently, Letzter proved that any graph of order $n$ contains a collection $\mathcal{P}$ of $O(n\log^\star n)$ paths with the following property: for all distinct edges $e$ and $f$ there exists a path in $\mathcal{P}$ which contains $e$ but not $f$. We improve this upper bound to $19 n$, thus answering a question of G.O.H. Katona and confirming a conjecture independently posed by Balogh, Csaba, Martin, and Pluh\'ar and by Falgas-Ravry, Kittipassorn, Kor\'andi, Letzter, and Narayanan. Our proof is elementary and self-contained.

==> fig-NS-fabio.tex <==
\tikzset{highlight/.style={orange!75!white,line width=6pt,line cap=round}}
%\tikzset{highlight2/.style={tngreen!80,line width=11pt,line cap=round}}
\tikzset{highlight2/.style={tngreen!70!yellow!60,line width=11pt,line cap=round}}
\tikzset{psline/.style={decorate,decoration={amplitude=0.3mm,segment length=2mm,post length=1.5mm,pre length=1.5mm,coil,aspect=0}}}
\tikzset{plainlin/.style={line width=1pt}}
\def\shortendistance{5pt}
\tikzset{plainlin shorten/.style={line width=1pt,shorten >=\shortendistance,shorten <=\shortendistance}}

\tikzset{lin shorten/.style={shorten >=\shortendistance,shorten <=\shortendistance,line width=1pt,decoration={markings, mark=at position 0.5*\pgfdecoratedpathlength+1.8pt with {\arrow{angle 90}}}, postaction={decorate}}}
% Name of file with picture %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\usetikzlibrary{calc,decorations.markings,decorations.pathmorphing,arrows,external,decorations.pathreplacing,arrows.meta,calc,decorations.markings,decorations.pathmorphing,shapes}

\newcommand{\vertexat}[1]{\fill [very thick,draw=white,fill=black] #1 circle (3pt);}


\definecolor{tnred}{RGB}{     255, 63,   63}
%\definecolor{tnorange}{RGB}{  255, 204,   6}
% #ecb939	()
\definecolor{tnorange}{RGB}{  220, 140,   6}
\definecolor{tnblue}{RGB}{     10, 154, 215}
\definecolor{tngreen}{RGB}{   114, 165,  10}
\definecolor{tnmagenta}{RGB}{ 215,  10, 154}
\definecolor{tnbg}{RGB}{252,252,252}
\definecolor{tnfg}{RGB}{5,8,12}

\begin{tikzpicture}

    \node at (1,4.3) {$S$};
    \node at (3,4.3) {$N(S)$};

    \draw [dotted,thick,gray!50] (2,-1.5) -- (2,5);
    \draw [dotted,thick,gray!50] (4,-1.5) -- (4,5);

\def\midx{3}
    \coordinate (a) at ($(5,-1)$);
    \coordinate (b) at ($(\midx,-1)$);
    \coordinate (c) at ($(1, -1)$);
    \coordinate (d) at ($(1, 0)$);
    \coordinate (e) at ($(\midx, 0)$);
    \coordinate (f) at ($(5, .5)$);
    \coordinate (g) at ($(\midx, 1)$);
    \coordinate (h) at ($(1, 1)$);
    \coordinate (i) at ($(0,1.5)$);
    \coordinate (j) at ($(1,2)$);
    \coordinate (k) at ($(\midx,2)$);
    \coordinate (l) at ($(5,2.5)$);
    \coordinate (m) at ($(\midx,3)$);
    \coordinate (n) at ($(5,3.5)$);

    \draw [plainlin] (a) -- (b);
    \draw [dashdotted, very thick,red] (b) -- (c);
    \draw [dashdotted, very thick,red] (c) -- (d);
    \draw [dashdotted, very thick,red] (d) -- (e);
    \draw [plainlin]%,gray!40,line width=1.5pt]
    (d) -- (h);
    \draw [plainlin]%,gray!40,line width=1.5pt]
    (d) -- (i);
    \draw [plainlin]%,gray!40,line width=1.5pt]
    (d) -- (g);
    \draw [plainlin] (e) -- (f);
    \draw [plainlin] (f) -- (g);
    \draw [dashdotted, very thick,red] (g) -- (h);
    \draw [dashdotted, very thick,red] (h) -- (i);
    \draw [plainlin]%,gray!40,line width=1.5pt]
    (h) -- (j);
    \draw [dashdotted, very thick,red] (i) -- (j);
    \draw [dashdotted, very thick,red] (j) -- (k);
    \draw [plainlin]%,gray!40,line width=1.5pt]
    (j) -- (m);
    \draw [plainlin] (k) -- (l);
    \draw [plainlin] (l) -- (m);
    \draw [plainlin] (m) -- (n);

    \foreach \nn in {a,b,c,d,e,f,g,h,i,j,k,l,m,n} {
      \vertexat{(\nn)}
    }

    \draw [highlight2,rounded corners,line cap=round,opacity=0.3] (a) to (b) to (c) to (d) to (e) to (f) to(g) to (h) to (i) to (j) to (k) to (l) to (m) to (n);;

\end{tikzpicture}


==> fig-rotation-fabio.tex <==
\tikzset{highlight/.style={orange!75!white,line width=6pt,line cap=round}}
%\tikzset{highlight2/.style={tngreen!80,line width=11pt,line cap=round}}
\tikzset{highlight2/.style={tngreen!70!yellow!60,line width=11pt,line cap=round}}
\tikzset{psline/.style={decorate,decoration={amplitude=0.3mm,segment length=2mm,post length=1.5mm,pre length=1.5mm,coil,aspect=0}}}
\tikzset{plainlin/.style={line width=1pt}}
\def\shortendistance{5pt}
\tikzset{plainlin shorten/.style={line width=1pt,shorten >=\shortendistance,shorten <=\shortendistance}}

\tikzset{lin shorten/.style={shorten >=\shortendistance,shorten <=\shortendistance,line width=1pt,decoration={markings, mark=at position 0.5*\pgfdecoratedpathlength+1.8pt with {\arrow{angle 90}}}, postaction={decorate}}}
% Name of file with picture %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\newcommand{\vertexat}[1]{\fill [very thick,draw=white,fill=black] #1 circle (3pt);}

\begin{tikzpicture}

    \coordinate  (u)   at  (0,  1.5);
    \coordinate  (x-)  at  (2,  1.5);
    \coordinate  (x)   at  (3,  1.5);
    \coordinate  (v)   at  (5,  1.5);


    \begin{scope}[opacity=.4]
      \draw [highlight,rounded corners] (x-) to (u) to [out= 45, in=135] (x)
      to  (v);
    \end{scope}


    \draw [thick] (u) to (x-) to (x) to (v);
    \draw [thick] (u) to [out=45,in=135] (x);


    \foreach \nn in {u,x-,x,v} {
      \vertexat{(\nn)};
    }


    \node [anchor=north] at (u) {$u\vphantom{x^-}$};
    \node [anchor=north] at (x-) {$x^-$};
    \node [anchor=north] at (x) {$x\vphantom{x^-}$};
    \node [anchor=north] at (v) {$v\vphantom{x^-}$};
\end{tikzpicture}

==> fig-separation-fabio.tex <==

\definecolor{tnred}{RGB}{     255, 63,   63}
%\definecolor{tnorange}{RGB}{  255, 204,   6}
% #ecb939	()
\definecolor{tnorange}{RGB}{  220, 140,   6}
\definecolor{tnblue}{RGB}{     10, 154, 215}
\definecolor{tngreen}{RGB}{   114, 165,  10}
\definecolor{tnmagenta}{RGB}{ 215,  10, 154}
\definecolor{tnbg}{RGB}{252,252,252}
\definecolor{tnfg}{RGB}{5,8,12}



\tikzset{highlight/.style={orange!75!white,line width=6pt,line cap=round}}
\tikzset{highlight2/.style={tngreen!70!yellow!60,line width=11pt,line cap=round}}
\tikzset{psline/.style={decorate,decoration={amplitude=0.3mm,segment length=2mm,post length=1.5mm,pre length=1.5mm,coil,aspect=0}}}
\tikzset{plainlin/.style={line width=1pt}}
\def\shortendistance{5pt}
\tikzset{plainlin shorten/.style={line width=1pt,shorten >=\shortendistance,shorten <=\shortendistance}}

\tikzset{lin shorten/.style={shorten >=\shortendistance,shorten <=\shortendistance,line width=1pt,decoration={markings, mark=at position 0.5*\pgfdecoratedpathlength+1.8pt with {\arrow{angle 90}}}, postaction={decorate}}}
% Name of file with picture %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzsetnextfilename{fig-separation}% <==================================


\newcommand{\vertexat}[1]{\fill [very thick,draw=white,fill=black] #1 circle (3pt);}


\begin{tikzpicture}
  \node[shape=circle,fill=gray!40,minimum size=1.4cm] (H')  at (-2, 0)    {$H'$};
  \node[shape=circle,fill=gray!40,minimum size=1.4cm] (G')  at ( 2, 0)    {$G'$};
  \node[shape=circle,fill=gray!40,minimum size=1.4cm] (PS) at ( 0,-3) {$P_S$};

   \begin{scope}[->, shorten >=2pt,thick]
     \draw (H') .. controls +(180:1.5cm) and +(110:1.5cm) .. node [midway,xshift=.5cm,yshift=.7cm] {$P_k$'s and $Q_k$'s} (H');
    % \draw (H') .. controls +(180:1.5cm) and +(110:1.5cm) .. node [midway,xshift=.5cm,yshift=.7cm] {$P_k \cup Q_k$} (H');
    % \draw (H') .. controls +(180:1.5cm) and +(110:1.5cm) .. node [midway,xshift=.5cm,yshift=.7cm] {$P_1,\dots,P_{2n},Q_1,\dots,Q_{3n}$} (H');
    % \draw (H') .. controls +(180:1.5cm) and +(110:1.5cm) .. node [midway,xshift=-1.3cm,yshift=.2cm] {\parbox{2cm}{\,\,\,\,$P_1,\dots,P_{2n}$\newline$Q_1,\dots,Q_{3n}$}} (H');

    \draw (G') .. controls +(80:1.5cm) and +(0:1.5cm) .. node [midway,xshift=.25cm,yshift=.25cm] {$\mathcal{Q}'$} (G');


    % Loop below PS
    \draw (PS) .. controls +(-115:1.5cm) and +(-75:1.5cm) .. node [midway,xshift=0.1cm,yshift=-.3cm] {$\mathcal{P}_S$} (PS);
    % Loop above PS
    % \draw (PS) .. controls +(115:1.5cm) and +(75:1.5cm) .. node [midway,xshift=0.05cm,yshift=.25cm] {$\mathcal{P}_S$} (PS);

    \draw (H') .. controls +(40:1.5cm) and +(150:1.5cm) ..  node [pos=.3,yshift=-.3cm] {$\mathcal{D}$}  (G');
    \draw (G') .. controls +(220:1.5cm) and +(-30:1.5cm) ..  node [pos=.3,yshift=.3cm] {$\mathcal{Q}'$}  (H');


    \draw (H') .. controls +(-110:2cm) and +(140:2cm) ..  node [pos=.45,yshift=.3cm,xshift=.2cm] {$\mathcal{D}$}  (PS);
    \draw (PS) .. controls +(170:2.2cm) and +(-130:3cm) ..  node [pos=.2,yshift=-.3cm] {$\mathcal{P}_S$}  (H');


     \draw (G') .. controls +(-70:2cm) and +(40:2cm) ..  node [pos=.45,yshift=.3cm,xshift=-.2cm] {$\mathcal{Q}'$}  (PS);
     \draw (PS) .. controls +(10:2.2cm) and +(-50:3cm) ..  node [pos=.2,yshift=-.3cm] {$\mathcal{P}_S$}  (G');

    % \coordinate (aux1) at ($(H') + (-105:2.2cm)$);
    % \coordinate (aux2) at ($(PS) + (110:2cm)$);

    % \useasboundingbox (H') (PS) (G');
 \end{scope}

\end{tikzpicture}

